Maximal Neutrino Mixing and Maximal CP Violation

We propose a phenomenological model of lepton mixing and CP violation based on the flavor democracy of charge leptons and the mass degeneracy of neutrinos. A nearly bi-maximal flavor mixing pattern, which is favored by current data on atmospheric and solar neutrino oscillations, emerges naturally from this model after explicit symmetry breaking. The rephasing-invariant strength of CP or T violation can be as large as one percent, leading to significant probability asymmetries between \nu_\mu \to \nu_e and \bar{\nu}_\mu \to \bar{\nu}_e (or \nu_e \to \nu_\mu) transitions in the long-baseline neutrino experiments.

==> (inline-0) <==
\begin{picture}(1200,1080)(-350,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(221.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201,123){\makebox(0,0)[r]{0}}
\put(1159.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221.0,254.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201,254){\makebox(0,0)[r]{.01}}
\put(1159.0,254.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221.0,385.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201,385){\makebox(0,0)[r]{.02}}
\put(1159.0,385.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221.0,516.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201,516){\makebox(0,0)[r]{.03}}
\put(1159.0,516.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221.0,647.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201,647){\makebox(0,0)[r]{.04}}
\put(1159.0,647.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221.0,778.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201,778){\makebox(0,0)[r]{.05}}
\put(1159.0,778.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221.0,909.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201,909){\makebox(0,0)[r]{.06}}
\put(1159.0,909.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221.0,1040.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201,1040){\makebox(0,0)[r]{.07}}
\put(1159.0,1040.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(221,82){\makebox(0,0){2}}
\put(221.0,1020.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(327.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(327,82){\makebox(0,0){4}}
\put(327.0,1020.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(434.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(434,82){\makebox(0,0){6}}
\put(434.0,1020.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(540.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(540,82){\makebox(0,0){8}}
\put(540.0,1020.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(647.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(647,82){\makebox(0,0){10}}
\put(647.0,1020.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(753.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(753,82){\makebox(0,0){12}}
\put(753.0,1020.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(860.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(860,82){\makebox(0,0){14}}
\put(860.0,1020.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(966.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(966,82){\makebox(0,0){16}}
\put(966.0,1020.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1073.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1073,82){\makebox(0,0){18}}
\put(1073.0,1020.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1179.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1179,82){\makebox(0,0){20}}
\put(1179.0,1020.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(221.0,123.0){\rule[-0.200pt]{230.782pt}{0.400pt}}
\put(1179.0,123.0){\rule[-0.200pt]{0.400pt}{220.905pt}}
\put(221.0,1040.0){\rule[-0.200pt]{230.782pt}{0.400pt}}
\put(45,600){\makebox(0,0){$|\Delta_{CP}|$}}
\put(49,530){\makebox(0,0){$(\%)$}}
\put(700,-3){\makebox(0,0){$E$ (GeV)}}
\put(310,260){\makebox(0,0){a}}
\put(350,600){\makebox(0,0){b}}
\put(850,900){\makebox(0,0){$L=732$ km}}
\put(221.0,123.0){\rule[-0.200pt]{0.400pt}{220.905pt}}
\put(274,546){\usebox{\plotpoint}}
\multiput(274.58,535.03)(0.494,-3.251){25}{\rule{0.119pt}{2.643pt}}
\multiput(273.17,540.51)(14.000,-83.515){2}{\rule{0.400pt}{1.321pt}}
\multiput(288.58,448.28)(0.493,-2.558){23}{\rule{0.119pt}{2.100pt}}
\multiput(287.17,452.64)(13.000,-60.641){2}{\rule{0.400pt}{1.050pt}}
\multiput(301.58,385.20)(0.493,-1.964){23}{\rule{0.119pt}{1.638pt}}
\multiput(300.17,388.60)(13.000,-46.599){2}{\rule{0.400pt}{0.819pt}}
\multiput(314.58,336.73)(0.493,-1.488){23}{\rule{0.119pt}{1.269pt}}
\multiput(313.17,339.37)(13.000,-35.366){2}{\rule{0.400pt}{0.635pt}}
\multiput(327.58,300.03)(0.494,-1.084){25}{\rule{0.119pt}{0.957pt}}
\multiput(326.17,302.01)(14.000,-28.013){2}{\rule{0.400pt}{0.479pt}}
\multiput(341.58,270.52)(0.493,-0.933){23}{\rule{0.119pt}{0.838pt}}
\multiput(340.17,272.26)(13.000,-22.260){2}{\rule{0.400pt}{0.419pt}}
\multiput(354.58,247.29)(0.493,-0.695){23}{\rule{0.119pt}{0.654pt}}
\multiput(353.17,248.64)(13.000,-16.643){2}{\rule{0.400pt}{0.327pt}}
\multiput(367.58,229.69)(0.494,-0.570){25}{\rule{0.119pt}{0.557pt}}
\multiput(366.17,230.84)(14.000,-14.844){2}{\rule{0.400pt}{0.279pt}}
\multiput(381.00,214.92)(0.539,-0.492){21}{\rule{0.533pt}{0.119pt}}
\multiput(381.00,215.17)(11.893,-12.000){2}{\rule{0.267pt}{0.400pt}}
\multiput(394.00,202.92)(0.652,-0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(394.00,203.17)(11.713,-10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(407.00,192.93)(0.786,-0.489){15}{\rule{0.722pt}{0.118pt}}
\multiput(407.00,193.17)(12.501,-9.000){2}{\rule{0.361pt}{0.400pt}}
\multiput(421.00,183.93)(0.824,-0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(421.00,184.17)(11.443,-8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(434.00,175.93)(1.123,-0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(434.00,176.17)(10.994,-6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(447.00,169.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(447.00,170.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(460.00,164.93)(1.489,-0.477){7}{\rule{1.220pt}{0.115pt}}
\multiput(460.00,165.17)(11.468,-5.000){2}{\rule{0.610pt}{0.400pt}}
\multiput(474.00,159.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(474.00,160.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(487.00,155.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(487.00,156.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\put(500,151.17){\rule{2.900pt}{0.400pt}}
\multiput(500.00,152.17)(7.981,-2.000){2}{\rule{1.450pt}{0.400pt}}
\multiput(514.00,149.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(514.00,150.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(527.00,146.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(527.00,147.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\put(540,143.67){\rule{3.373pt}{0.400pt}}
\multiput(540.00,144.17)(7.000,-1.000){2}{\rule{1.686pt}{0.400pt}}
\put(554,142.67){\rule{3.132pt}{0.400pt}}
\multiput(554.00,143.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\multiput(567.00,141.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(567.00,142.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\put(580,138.67){\rule{3.373pt}{0.400pt}}
\multiput(580.00,139.17)(7.000,-1.000){2}{\rule{1.686pt}{0.400pt}}
\put(594,137.17){\rule{2.700pt}{0.400pt}}
\multiput(594.00,138.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(607,135.67){\rule{3.132pt}{0.400pt}}
\multiput(607.00,136.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(633,134.67){\rule{3.373pt}{0.400pt}}
\multiput(633.00,135.17)(7.000,-1.000){2}{\rule{1.686pt}{0.400pt}}
\put(647,133.17){\rule{2.700pt}{0.400pt}}
\multiput(647.00,134.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(620.0,136.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(673,131.67){\rule{3.373pt}{0.400pt}}
\multiput(673.00,132.17)(7.000,-1.000){2}{\rule{1.686pt}{0.400pt}}
\put(660.0,133.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(700,130.67){\rule{3.132pt}{0.400pt}}
\multiput(700.00,131.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(687.0,132.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(740,129.67){\rule{3.132pt}{0.400pt}}
\multiput(740.00,130.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(713.0,131.0){\rule[-0.200pt]{6.504pt}{0.400pt}}
\put(780,128.17){\rule{2.700pt}{0.400pt}}
\multiput(780.00,129.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(753.0,130.0){\rule[-0.200pt]{6.504pt}{0.400pt}}
\put(833,126.67){\rule{3.132pt}{0.400pt}}
\multiput(833.00,127.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(793.0,128.0){\rule[-0.200pt]{9.636pt}{0.400pt}}
\put(926,125.67){\rule{3.132pt}{0.400pt}}
\multiput(926.00,126.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(846.0,127.0){\rule[-0.200pt]{19.272pt}{0.400pt}}
\put(1073,124.17){\rule{2.700pt}{0.400pt}}
\multiput(1073.00,125.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(939.0,126.0){\rule[-0.200pt]{32.281pt}{0.400pt}}
\put(1086.0,124.0){\rule[-0.200pt]{22.404pt}{0.400pt}}
\put(274,968){\usebox{\plotpoint}}
\multiput(274.58,946.59)(0.494,-6.483){25}{\rule{0.119pt}{5.157pt}}
\multiput(273.17,957.30)(14.000,-166.296){2}{\rule{0.400pt}{2.579pt}}
\multiput(288.58,773.85)(0.493,-5.175){23}{\rule{0.119pt}{4.131pt}}
\multiput(287.17,782.43)(13.000,-122.426){2}{\rule{0.400pt}{2.065pt}}
\multiput(301.58,646.94)(0.493,-3.906){23}{\rule{0.119pt}{3.146pt}}
\multiput(300.17,653.47)(13.000,-92.470){2}{\rule{0.400pt}{1.573pt}}
\multiput(314.58,550.88)(0.493,-2.994){23}{\rule{0.119pt}{2.438pt}}
\multiput(313.17,555.94)(13.000,-70.939){2}{\rule{0.400pt}{1.219pt}}
\multiput(327.58,477.59)(0.494,-2.149){25}{\rule{0.119pt}{1.786pt}}
\multiput(326.17,481.29)(14.000,-55.294){2}{\rule{0.400pt}{0.893pt}}
\multiput(341.58,419.45)(0.493,-1.884){23}{\rule{0.119pt}{1.577pt}}
\multiput(340.17,422.73)(13.000,-44.727){2}{\rule{0.400pt}{0.788pt}}
\multiput(354.58,372.73)(0.493,-1.488){23}{\rule{0.119pt}{1.269pt}}
\multiput(353.17,375.37)(13.000,-35.366){2}{\rule{0.400pt}{0.635pt}}
\multiput(367.58,335.91)(0.494,-1.121){25}{\rule{0.119pt}{0.986pt}}
\multiput(366.17,337.95)(14.000,-28.954){2}{\rule{0.400pt}{0.493pt}}
\multiput(381.58,305.39)(0.493,-0.972){23}{\rule{0.119pt}{0.869pt}}
\multiput(380.17,307.20)(13.000,-23.196){2}{\rule{0.400pt}{0.435pt}}
\multiput(394.58,280.90)(0.493,-0.814){23}{\rule{0.119pt}{0.746pt}}
\multiput(393.17,282.45)(13.000,-19.451){2}{\rule{0.400pt}{0.373pt}}
\multiput(407.58,260.57)(0.494,-0.607){25}{\rule{0.119pt}{0.586pt}}
\multiput(406.17,261.78)(14.000,-15.784){2}{\rule{0.400pt}{0.293pt}}
\multiput(421.58,243.80)(0.493,-0.536){23}{\rule{0.119pt}{0.531pt}}
\multiput(420.17,244.90)(13.000,-12.898){2}{\rule{0.400pt}{0.265pt}}
\multiput(434.00,230.92)(0.497,-0.493){23}{\rule{0.500pt}{0.119pt}}
\multiput(434.00,231.17)(11.962,-13.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(447.00,217.92)(0.590,-0.492){19}{\rule{0.573pt}{0.118pt}}
\multiput(447.00,218.17)(11.811,-11.000){2}{\rule{0.286pt}{0.400pt}}
\multiput(460.00,206.93)(0.786,-0.489){15}{\rule{0.722pt}{0.118pt}}
\multiput(460.00,207.17)(12.501,-9.000){2}{\rule{0.361pt}{0.400pt}}
\multiput(474.00,197.93)(0.824,-0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(474.00,198.17)(11.443,-8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(487.00,189.93)(1.123,-0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(487.00,190.17)(10.994,-6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(500.00,183.93)(1.026,-0.485){11}{\rule{0.900pt}{0.117pt}}
\multiput(500.00,184.17)(12.132,-7.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(514.00,176.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(514.00,177.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(527.00,171.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(527.00,172.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(540.00,167.94)(1.943,-0.468){5}{\rule{1.500pt}{0.113pt}}
\multiput(540.00,168.17)(10.887,-4.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(554.00,163.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(554.00,164.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(567.00,159.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(567.00,160.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\put(580,156.17){\rule{2.900pt}{0.400pt}}
\multiput(580.00,157.17)(7.981,-2.000){2}{\rule{1.450pt}{0.400pt}}
\multiput(594.00,154.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(594.00,155.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\put(607,151.17){\rule{2.700pt}{0.400pt}}
\multiput(607.00,152.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(620.00,149.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(620.00,150.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\put(633,146.67){\rule{3.373pt}{0.400pt}}
\multiput(633.00,147.17)(7.000,-1.000){2}{\rule{1.686pt}{0.400pt}}
\put(647,145.17){\rule{2.700pt}{0.400pt}}
\multiput(647.00,146.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(660,143.67){\rule{3.132pt}{0.400pt}}
\multiput(660.00,144.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\multiput(673.00,142.95)(2.918,-0.447){3}{\rule{1.967pt}{0.108pt}}
\multiput(673.00,143.17)(9.918,-3.000){2}{\rule{0.983pt}{0.400pt}}
\put(687,139.67){\rule{3.132pt}{0.400pt}}
\multiput(687.00,140.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(713,138.67){\rule{3.373pt}{0.400pt}}
\multiput(713.00,139.17)(7.000,-1.000){2}{\rule{1.686pt}{0.400pt}}
\put(727,137.17){\rule{2.700pt}{0.400pt}}
\multiput(727.00,138.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(740,135.67){\rule{3.132pt}{0.400pt}}
\multiput(740.00,136.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(700.0,140.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(767,134.67){\rule{3.132pt}{0.400pt}}
\multiput(767.00,135.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(753.0,136.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\put(793,133.17){\rule{2.700pt}{0.400pt}}
\multiput(793.00,134.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(780.0,135.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(820,131.67){\rule{3.132pt}{0.400pt}}
\multiput(820.00,132.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(806.0,133.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\put(860,130.67){\rule{3.132pt}{0.400pt}}
\multiput(860.00,131.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(833.0,132.0){\rule[-0.200pt]{6.504pt}{0.400pt}}
\put(900,129.67){\rule{3.132pt}{0.400pt}}
\multiput(900.00,130.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(873.0,131.0){\rule[-0.200pt]{6.504pt}{0.400pt}}
\put(953,128.17){\rule{2.700pt}{0.400pt}}
\multiput(953.00,129.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(913.0,130.0){\rule[-0.200pt]{9.636pt}{0.400pt}}
\put(1033,126.67){\rule{3.132pt}{0.400pt}}
\multiput(1033.00,127.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(966.0,128.0){\rule[-0.200pt]{16.140pt}{0.400pt}}
\put(1139,125.67){\rule{3.132pt}{0.400pt}}
\multiput(1139.00,126.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1046.0,127.0){\rule[-0.200pt]{22.404pt}{0.400pt}}
\put(1152.0,126.0){\rule[-0.200pt]{6.504pt}{0.400pt}}
\end{picture}

\vspace{1cm}

% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1200,1080)(-350,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(201.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,123){\makebox(0,0)[r]{0}}
\put(1159.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,238.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
%\put(181,238){\makebox(0,0)[r]{0.005}}
\put(1159.0,238.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,352.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,352){\makebox(0,0)[r]{1}}
\put(1159.0,352.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,467.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
%\put(181,467){\makebox(0,0)[r]{0.015}}
\put(1159.0,467.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,582.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,582){\makebox(0,0)[r]{2}}
\put(1159.0,582.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,696.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
%\put(181,696){\makebox(0,0)[r]{0.025}}
\put(1159.0,696.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,811.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,811){\makebox(0,0)[r]{3}}
\put(1159.0,811.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,925.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
%\put(181,925){\makebox(0,0)[r]{0.035}}
\put(1159.0,925.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,1040.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,1040){\makebox(0,0)[r]{4}}
\put(1159.0,1040.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(201,82){\makebox(0,0){2}}
\put(201.0,1020.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(310.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(310,82){\makebox(0,0){4}}
\put(310.0,1020.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(418.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(418,82){\makebox(0,0){6}}
\put(418.0,1020.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(527.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(527,82){\makebox(0,0){8}}
\put(527.0,1020.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(636.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(636,82){\makebox(0,0){10}}
\put(636.0,1020.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(744.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(744,82){\makebox(0,0){12}}
\put(744.0,1020.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(853.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(853,82){\makebox(0,0){14}}
\put(853.0,1020.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(962.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(962,82){\makebox(0,0){16}}
\put(962.0,1020.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1070.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1070,82){\makebox(0,0){18}}
\put(1070.0,1020.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1179.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1179,82){\makebox(0,0){20}}
\put(1179.0,1020.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(201.0,123.0){\rule[-0.200pt]{235.600pt}{0.400pt}}
\put(1179.0,123.0){\rule[-0.200pt]{0.400pt}{220.905pt}}
\put(201.0,1040.0){\rule[-0.200pt]{235.600pt}{0.400pt}}
\put(59,600){\makebox(0,0){$|\Delta_{CP}|$}}
\put(55,530){\makebox(0,0){$(\%)$}}
\put(690,-3){\makebox(0,0){$E$ (GeV)}}
\put(500,350){\makebox(0,0){a}}
\put(570,635){\makebox(0,0){b}}
\put(850,900){\makebox(0,0){$L=7332$ km}}
\put(201.0,123.0){\rule[-0.200pt]{0.400pt}{220.905pt}}
\put(255,124){\usebox{\plotpoint}}
\multiput(255.58,124.00)(0.494,1.966){25}{\rule{0.119pt}{1.643pt}}
\multiput(254.17,124.00)(14.000,50.590){2}{\rule{0.400pt}{0.821pt}}
\multiput(269.58,178.00)(0.494,3.325){25}{\rule{0.119pt}{2.700pt}}
\multiput(268.17,178.00)(14.000,85.396){2}{\rule{0.400pt}{1.350pt}}
\multiput(283.58,269.00)(0.493,3.629){23}{\rule{0.119pt}{2.931pt}}
\multiput(282.17,269.00)(13.000,85.917){2}{\rule{0.400pt}{1.465pt}}
\multiput(296.58,361.00)(0.494,2.811){25}{\rule{0.119pt}{2.300pt}}
\multiput(295.17,361.00)(14.000,72.226){2}{\rule{0.400pt}{1.150pt}}
\multiput(310.58,438.00)(0.493,2.241){23}{\rule{0.119pt}{1.854pt}}
\multiput(309.17,438.00)(13.000,53.152){2}{\rule{0.400pt}{0.927pt}}
\multiput(323.58,495.00)(0.494,1.342){25}{\rule{0.119pt}{1.157pt}}
\multiput(322.17,495.00)(14.000,34.598){2}{\rule{0.400pt}{0.579pt}}
\multiput(337.58,532.00)(0.493,0.814){23}{\rule{0.119pt}{0.746pt}}
\multiput(336.17,532.00)(13.000,19.451){2}{\rule{0.400pt}{0.373pt}}
\multiput(350.00,553.59)(0.890,0.488){13}{\rule{0.800pt}{0.117pt}}
\multiput(350.00,552.17)(12.340,8.000){2}{\rule{0.400pt}{0.400pt}}
\put(364,559.17){\rule{2.900pt}{0.400pt}}
\multiput(364.00,560.17)(7.981,-2.000){2}{\rule{1.450pt}{0.400pt}}
\multiput(378.00,557.93)(0.824,-0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(378.00,558.17)(11.443,-8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(391.00,549.92)(0.497,-0.494){25}{\rule{0.500pt}{0.119pt}}
\multiput(391.00,550.17)(12.962,-14.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(405.58,534.54)(0.493,-0.616){23}{\rule{0.119pt}{0.592pt}}
\multiput(404.17,535.77)(13.000,-14.771){2}{\rule{0.400pt}{0.296pt}}
\multiput(418.58,518.45)(0.494,-0.644){25}{\rule{0.119pt}{0.614pt}}
\multiput(417.17,519.73)(14.000,-16.725){2}{\rule{0.400pt}{0.307pt}}
\multiput(432.58,500.33)(0.494,-0.680){25}{\rule{0.119pt}{0.643pt}}
\multiput(431.17,501.67)(14.000,-17.666){2}{\rule{0.400pt}{0.321pt}}
\multiput(446.58,481.03)(0.493,-0.774){23}{\rule{0.119pt}{0.715pt}}
\multiput(445.17,482.52)(13.000,-18.515){2}{\rule{0.400pt}{0.358pt}}
\multiput(459.58,461.33)(0.494,-0.680){25}{\rule{0.119pt}{0.643pt}}
\multiput(458.17,462.67)(14.000,-17.666){2}{\rule{0.400pt}{0.321pt}}
\multiput(473.58,442.16)(0.493,-0.734){23}{\rule{0.119pt}{0.685pt}}
\multiput(472.17,443.58)(13.000,-17.579){2}{\rule{0.400pt}{0.342pt}}
\multiput(486.58,423.45)(0.494,-0.644){25}{\rule{0.119pt}{0.614pt}}
\multiput(485.17,424.73)(14.000,-16.725){2}{\rule{0.400pt}{0.307pt}}
\multiput(500.58,405.41)(0.493,-0.655){23}{\rule{0.119pt}{0.623pt}}
\multiput(499.17,406.71)(13.000,-15.707){2}{\rule{0.400pt}{0.312pt}}
\multiput(513.58,388.69)(0.494,-0.570){25}{\rule{0.119pt}{0.557pt}}
\multiput(512.17,389.84)(14.000,-14.844){2}{\rule{0.400pt}{0.279pt}}
\multiput(527.58,372.81)(0.494,-0.534){25}{\rule{0.119pt}{0.529pt}}
\multiput(526.17,373.90)(14.000,-13.903){2}{\rule{0.400pt}{0.264pt}}
\multiput(541.58,357.67)(0.493,-0.576){23}{\rule{0.119pt}{0.562pt}}
\multiput(540.17,358.83)(13.000,-13.834){2}{\rule{0.400pt}{0.281pt}}
\multiput(554.00,343.92)(0.536,-0.493){23}{\rule{0.531pt}{0.119pt}}
\multiput(554.00,344.17)(12.898,-13.000){2}{\rule{0.265pt}{0.400pt}}
\multiput(568.00,330.92)(0.497,-0.493){23}{\rule{0.500pt}{0.119pt}}
\multiput(568.00,331.17)(11.962,-13.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(581.00,317.92)(0.637,-0.492){19}{\rule{0.609pt}{0.118pt}}
\multiput(581.00,318.17)(12.736,-11.000){2}{\rule{0.305pt}{0.400pt}}
\multiput(595.00,306.92)(0.637,-0.492){19}{\rule{0.609pt}{0.118pt}}
\multiput(595.00,307.17)(12.736,-11.000){2}{\rule{0.305pt}{0.400pt}}
\multiput(609.00,295.92)(0.590,-0.492){19}{\rule{0.573pt}{0.118pt}}
\multiput(609.00,296.17)(11.811,-11.000){2}{\rule{0.286pt}{0.400pt}}
\multiput(622.00,284.93)(0.786,-0.489){15}{\rule{0.722pt}{0.118pt}}
\multiput(622.00,285.17)(12.501,-9.000){2}{\rule{0.361pt}{0.400pt}}
\multiput(636.00,275.93)(0.728,-0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(636.00,276.17)(11.593,-9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(649.00,266.93)(0.890,-0.488){13}{\rule{0.800pt}{0.117pt}}
\multiput(649.00,267.17)(12.340,-8.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(663.00,258.93)(0.824,-0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(663.00,259.17)(11.443,-8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(676.00,250.93)(1.026,-0.485){11}{\rule{0.900pt}{0.117pt}}
\multiput(676.00,251.17)(12.132,-7.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(690.00,243.93)(1.026,-0.485){11}{\rule{0.900pt}{0.117pt}}
\multiput(690.00,244.17)(12.132,-7.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(704.00,236.93)(1.123,-0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(704.00,237.17)(10.994,-6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(717.00,230.93)(1.214,-0.482){9}{\rule{1.033pt}{0.116pt}}
\multiput(717.00,231.17)(11.855,-6.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(731.00,224.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(731.00,225.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(744.00,219.93)(1.489,-0.477){7}{\rule{1.220pt}{0.115pt}}
\multiput(744.00,220.17)(11.468,-5.000){2}{\rule{0.610pt}{0.400pt}}
\multiput(758.00,214.93)(1.489,-0.477){7}{\rule{1.220pt}{0.115pt}}
\multiput(758.00,215.17)(11.468,-5.000){2}{\rule{0.610pt}{0.400pt}}
\multiput(772.00,209.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(772.00,210.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(785.00,204.94)(1.943,-0.468){5}{\rule{1.500pt}{0.113pt}}
\multiput(785.00,205.17)(10.887,-4.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(799.00,200.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(799.00,201.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(812.00,196.95)(2.918,-0.447){3}{\rule{1.967pt}{0.108pt}}
\multiput(812.00,197.17)(9.918,-3.000){2}{\rule{0.983pt}{0.400pt}}
\multiput(826.00,193.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(826.00,194.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(839.00,189.95)(2.918,-0.447){3}{\rule{1.967pt}{0.108pt}}
\multiput(839.00,190.17)(9.918,-3.000){2}{\rule{0.983pt}{0.400pt}}
\multiput(853.00,186.95)(2.918,-0.447){3}{\rule{1.967pt}{0.108pt}}
\multiput(853.00,187.17)(9.918,-3.000){2}{\rule{0.983pt}{0.400pt}}
\multiput(867.00,183.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(867.00,184.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(880.00,180.95)(2.918,-0.447){3}{\rule{1.967pt}{0.108pt}}
\multiput(880.00,181.17)(9.918,-3.000){2}{\rule{0.983pt}{0.400pt}}
\put(894,177.17){\rule{2.700pt}{0.400pt}}
\multiput(894.00,178.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(907,175.17){\rule{2.900pt}{0.400pt}}
\multiput(907.00,176.17)(7.981,-2.000){2}{\rule{1.450pt}{0.400pt}}
\multiput(921.00,173.95)(2.918,-0.447){3}{\rule{1.967pt}{0.108pt}}
\multiput(921.00,174.17)(9.918,-3.000){2}{\rule{0.983pt}{0.400pt}}
\put(935,170.17){\rule{2.700pt}{0.400pt}}
\multiput(935.00,171.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(948,168.17){\rule{2.900pt}{0.400pt}}
\multiput(948.00,169.17)(7.981,-2.000){2}{\rule{1.450pt}{0.400pt}}
\put(962,166.17){\rule{2.700pt}{0.400pt}}
\multiput(962.00,167.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(975,164.17){\rule{2.900pt}{0.400pt}}
\multiput(975.00,165.17)(7.981,-2.000){2}{\rule{1.450pt}{0.400pt}}
\put(989,162.67){\rule{3.132pt}{0.400pt}}
\multiput(989.00,163.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1002,161.17){\rule{2.900pt}{0.400pt}}
\multiput(1002.00,162.17)(7.981,-2.000){2}{\rule{1.450pt}{0.400pt}}
\put(1016,159.67){\rule{3.373pt}{0.400pt}}
\multiput(1016.00,160.17)(7.000,-1.000){2}{\rule{1.686pt}{0.400pt}}
\put(1030,158.17){\rule{2.700pt}{0.400pt}}
\multiput(1030.00,159.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1043,156.67){\rule{3.373pt}{0.400pt}}
\multiput(1043.00,157.17)(7.000,-1.000){2}{\rule{1.686pt}{0.400pt}}
\put(1057,155.17){\rule{2.700pt}{0.400pt}}
\multiput(1057.00,156.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1070,153.67){\rule{3.373pt}{0.400pt}}
\multiput(1070.00,154.17)(7.000,-1.000){2}{\rule{1.686pt}{0.400pt}}
\put(1084,152.67){\rule{3.373pt}{0.400pt}}
\multiput(1084.00,153.17)(7.000,-1.000){2}{\rule{1.686pt}{0.400pt}}
\put(1098,151.67){\rule{3.132pt}{0.400pt}}
\multiput(1098.00,152.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1111,150.67){\rule{3.373pt}{0.400pt}}
\multiput(1111.00,151.17)(7.000,-1.000){2}{\rule{1.686pt}{0.400pt}}
\put(1125,149.67){\rule{3.132pt}{0.400pt}}
\multiput(1125.00,150.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1138,148.67){\rule{3.373pt}{0.400pt}}
\multiput(1138.00,149.17)(7.000,-1.000){2}{\rule{1.686pt}{0.400pt}}
\put(1152,147.67){\rule{3.132pt}{0.400pt}}
\multiput(1152.00,148.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1165,146.67){\rule{3.373pt}{0.400pt}}
\multiput(1165.00,147.17)(7.000,-1.000){2}{\rule{1.686pt}{0.400pt}}
\put(255,125){\usebox{\plotpoint}}
\multiput(255.58,125.00)(0.494,3.876){25}{\rule{0.119pt}{3.129pt}}
\multiput(254.17,125.00)(14.000,99.506){2}{\rule{0.400pt}{1.564pt}}
\multiput(269.58,231.00)(0.494,6.630){25}{\rule{0.119pt}{5.271pt}}
\multiput(268.17,231.00)(14.000,170.059){2}{\rule{0.400pt}{2.636pt}}
\multiput(283.58,412.00)(0.493,7.277){23}{\rule{0.119pt}{5.762pt}}
\multiput(282.17,412.00)(13.000,172.042){2}{\rule{0.400pt}{2.881pt}}
\multiput(296.58,596.00)(0.494,5.602){25}{\rule{0.119pt}{4.471pt}}
\multiput(295.17,596.00)(14.000,143.719){2}{\rule{0.400pt}{2.236pt}}
\multiput(310.58,749.00)(0.493,4.461){23}{\rule{0.119pt}{3.577pt}}
\multiput(309.17,749.00)(13.000,105.576){2}{\rule{0.400pt}{1.788pt}}
\multiput(323.58,862.00)(0.494,2.737){25}{\rule{0.119pt}{2.243pt}}
\multiput(322.17,862.00)(14.000,70.345){2}{\rule{0.400pt}{1.121pt}}
\multiput(337.58,937.00)(0.493,1.646){23}{\rule{0.119pt}{1.392pt}}
\multiput(336.17,937.00)(13.000,39.110){2}{\rule{0.400pt}{0.696pt}}
\multiput(350.58,979.00)(0.494,0.570){25}{\rule{0.119pt}{0.557pt}}
\multiput(349.17,979.00)(14.000,14.844){2}{\rule{0.400pt}{0.279pt}}
\multiput(364.00,993.95)(2.918,-0.447){3}{\rule{1.967pt}{0.108pt}}
\multiput(364.00,994.17)(9.918,-3.000){2}{\rule{0.983pt}{0.400pt}}
\multiput(378.58,989.41)(0.493,-0.655){23}{\rule{0.119pt}{0.623pt}}
\multiput(377.17,990.71)(13.000,-15.707){2}{\rule{0.400pt}{0.312pt}}
\multiput(391.58,971.50)(0.494,-0.938){25}{\rule{0.119pt}{0.843pt}}
\multiput(390.17,973.25)(14.000,-24.251){2}{\rule{0.400pt}{0.421pt}}
\multiput(405.58,944.37)(0.493,-1.290){23}{\rule{0.119pt}{1.115pt}}
\multiput(404.17,946.68)(13.000,-30.685){2}{\rule{0.400pt}{0.558pt}}
\multiput(418.58,911.32)(0.494,-1.305){25}{\rule{0.119pt}{1.129pt}}
\multiput(417.17,913.66)(14.000,-33.658){2}{\rule{0.400pt}{0.564pt}}
\multiput(432.58,875.08)(0.494,-1.378){25}{\rule{0.119pt}{1.186pt}}
\multiput(431.17,877.54)(14.000,-35.539){2}{\rule{0.400pt}{0.593pt}}
\multiput(446.58,836.73)(0.493,-1.488){23}{\rule{0.119pt}{1.269pt}}
\multiput(445.17,839.37)(13.000,-35.366){2}{\rule{0.400pt}{0.635pt}}
\multiput(459.58,798.96)(0.494,-1.415){25}{\rule{0.119pt}{1.214pt}}
\multiput(458.17,801.48)(14.000,-36.480){2}{\rule{0.400pt}{0.607pt}}
\multiput(473.58,759.86)(0.493,-1.448){23}{\rule{0.119pt}{1.238pt}}
\multiput(472.17,762.43)(13.000,-34.430){2}{\rule{0.400pt}{0.619pt}}
\multiput(486.58,723.32)(0.494,-1.305){25}{\rule{0.119pt}{1.129pt}}
\multiput(485.17,725.66)(14.000,-33.658){2}{\rule{0.400pt}{0.564pt}}
\multiput(500.58,687.24)(0.493,-1.329){23}{\rule{0.119pt}{1.146pt}}
\multiput(499.17,689.62)(13.000,-31.621){2}{\rule{0.400pt}{0.573pt}}
\multiput(513.58,653.79)(0.494,-1.158){25}{\rule{0.119pt}{1.014pt}}
\multiput(512.17,655.89)(14.000,-29.895){2}{\rule{0.400pt}{0.507pt}}
\multiput(527.58,622.03)(0.494,-1.084){25}{\rule{0.119pt}{0.957pt}}
\multiput(526.17,624.01)(14.000,-28.013){2}{\rule{0.400pt}{0.479pt}}
\multiput(541.58,591.88)(0.493,-1.131){23}{\rule{0.119pt}{0.992pt}}
\multiput(540.17,593.94)(13.000,-26.940){2}{\rule{0.400pt}{0.496pt}}
\multiput(554.58,563.38)(0.494,-0.974){25}{\rule{0.119pt}{0.871pt}}
\multiput(553.17,565.19)(14.000,-25.191){2}{\rule{0.400pt}{0.436pt}}
\multiput(568.58,536.39)(0.493,-0.972){23}{\rule{0.119pt}{0.869pt}}
\multiput(567.17,538.20)(13.000,-23.196){2}{\rule{0.400pt}{0.435pt}}
\multiput(581.58,511.86)(0.494,-0.827){25}{\rule{0.119pt}{0.757pt}}
\multiput(580.17,513.43)(14.000,-21.429){2}{\rule{0.400pt}{0.379pt}}
\multiput(595.58,488.98)(0.494,-0.791){25}{\rule{0.119pt}{0.729pt}}
\multiput(594.17,490.49)(14.000,-20.488){2}{\rule{0.400pt}{0.364pt}}
\multiput(609.58,466.90)(0.493,-0.814){23}{\rule{0.119pt}{0.746pt}}
\multiput(608.17,468.45)(13.000,-19.451){2}{\rule{0.400pt}{0.373pt}}
\multiput(622.58,446.33)(0.494,-0.680){25}{\rule{0.119pt}{0.643pt}}
\multiput(621.17,447.67)(14.000,-17.666){2}{\rule{0.400pt}{0.321pt}}
\multiput(636.58,427.41)(0.493,-0.655){23}{\rule{0.119pt}{0.623pt}}
\multiput(635.17,428.71)(13.000,-15.707){2}{\rule{0.400pt}{0.312pt}}
\multiput(649.58,410.57)(0.494,-0.607){25}{\rule{0.119pt}{0.586pt}}
\multiput(648.17,411.78)(14.000,-15.784){2}{\rule{0.400pt}{0.293pt}}
\multiput(663.58,393.67)(0.493,-0.576){23}{\rule{0.119pt}{0.562pt}}
\multiput(662.17,394.83)(13.000,-13.834){2}{\rule{0.400pt}{0.281pt}}
\multiput(676.00,379.92)(0.497,-0.494){25}{\rule{0.500pt}{0.119pt}}
\multiput(676.00,380.17)(12.962,-14.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(690.00,365.92)(0.497,-0.494){25}{\rule{0.500pt}{0.119pt}}
\multiput(690.00,366.17)(12.962,-14.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(704.00,351.92)(0.539,-0.492){21}{\rule{0.533pt}{0.119pt}}
\multiput(704.00,352.17)(11.893,-12.000){2}{\rule{0.267pt}{0.400pt}}
\multiput(717.00,339.92)(0.582,-0.492){21}{\rule{0.567pt}{0.119pt}}
\multiput(717.00,340.17)(12.824,-12.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(731.00,327.92)(0.590,-0.492){19}{\rule{0.573pt}{0.118pt}}
\multiput(731.00,328.17)(11.811,-11.000){2}{\rule{0.286pt}{0.400pt}}
\multiput(744.00,316.92)(0.704,-0.491){17}{\rule{0.660pt}{0.118pt}}
\multiput(744.00,317.17)(12.630,-10.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(758.00,306.93)(0.786,-0.489){15}{\rule{0.722pt}{0.118pt}}
\multiput(758.00,307.17)(12.501,-9.000){2}{\rule{0.361pt}{0.400pt}}
\multiput(772.00,297.93)(0.728,-0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(772.00,298.17)(11.593,-9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(785.00,288.93)(0.786,-0.489){15}{\rule{0.722pt}{0.118pt}}
\multiput(785.00,289.17)(12.501,-9.000){2}{\rule{0.361pt}{0.400pt}}
\multiput(799.00,279.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(799.00,280.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(812.00,272.93)(0.890,-0.488){13}{\rule{0.800pt}{0.117pt}}
\multiput(812.00,273.17)(12.340,-8.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(826.00,264.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(826.00,265.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(839.00,257.93)(1.214,-0.482){9}{\rule{1.033pt}{0.116pt}}
\multiput(839.00,258.17)(11.855,-6.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(853.00,251.93)(1.214,-0.482){9}{\rule{1.033pt}{0.116pt}}
\multiput(853.00,252.17)(11.855,-6.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(867.00,245.93)(1.123,-0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(867.00,246.17)(10.994,-6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(880.00,239.93)(1.489,-0.477){7}{\rule{1.220pt}{0.115pt}}
\multiput(880.00,240.17)(11.468,-5.000){2}{\rule{0.610pt}{0.400pt}}
\multiput(894.00,234.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(894.00,235.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(907.00,229.93)(1.489,-0.477){7}{\rule{1.220pt}{0.115pt}}
\multiput(907.00,230.17)(11.468,-5.000){2}{\rule{0.610pt}{0.400pt}}
\multiput(921.00,224.94)(1.943,-0.468){5}{\rule{1.500pt}{0.113pt}}
\multiput(921.00,225.17)(10.887,-4.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(935.00,220.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(935.00,221.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(948.00,215.94)(1.943,-0.468){5}{\rule{1.500pt}{0.113pt}}
\multiput(948.00,216.17)(10.887,-4.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(962.00,211.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(962.00,212.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(975.00,207.95)(2.918,-0.447){3}{\rule{1.967pt}{0.108pt}}
\multiput(975.00,208.17)(9.918,-3.000){2}{\rule{0.983pt}{0.400pt}}
\multiput(989.00,204.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(989.00,205.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(1002.00,200.95)(2.918,-0.447){3}{\rule{1.967pt}{0.108pt}}
\multiput(1002.00,201.17)(9.918,-3.000){2}{\rule{0.983pt}{0.400pt}}
\multiput(1016.00,197.95)(2.918,-0.447){3}{\rule{1.967pt}{0.108pt}}
\multiput(1016.00,198.17)(9.918,-3.000){2}{\rule{0.983pt}{0.400pt}}
\multiput(1030.00,194.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(1030.00,195.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\put(1043,191.17){\rule{2.900pt}{0.400pt}}
\multiput(1043.00,192.17)(7.981,-2.000){2}{\rule{1.450pt}{0.400pt}}
\multiput(1057.00,189.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(1057.00,190.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(1070.00,186.95)(2.918,-0.447){3}{\rule{1.967pt}{0.108pt}}
\multiput(1070.00,187.17)(9.918,-3.000){2}{\rule{0.983pt}{0.400pt}}
\put(1084,183.17){\rule{2.900pt}{0.400pt}}
\multiput(1084.00,184.17)(7.981,-2.000){2}{\rule{1.450pt}{0.400pt}}
\put(1098,181.17){\rule{2.700pt}{0.400pt}}
\multiput(1098.00,182.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1111,179.17){\rule{2.900pt}{0.400pt}}
\multiput(1111.00,180.17)(7.981,-2.000){2}{\rule{1.450pt}{0.400pt}}
\put(1125,177.17){\rule{2.700pt}{0.400pt}}
\multiput(1125.00,178.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1138,175.17){\rule{2.900pt}{0.400pt}}
\multiput(1138.00,176.17)(7.981,-2.000){2}{\rule{1.450pt}{0.400pt}}
\put(1152,173.17){\rule{2.700pt}{0.400pt}}
\multiput(1152.00,174.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1165,171.17){\rule{2.900pt}{0.400pt}}
\multiput(1165.00,172.17)(7.981,-2.000){2}{\rule{1.450pt}{0.400pt}}
\end{picture}

==> (inline-1) <==
\begin{picture}(1200,1080)(-350,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(161.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,123){\makebox(0,0)[r]{0}}
\put(1159.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,215.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
%\put(141,215){\makebox(0,0)[r]{0.1}}
\put(1159.0,215.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,306.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,306){\makebox(0,0)[r]{.2}}
\put(1159.0,306.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,398.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
%\put(141,398){\makebox(0,0)[r]{0.3}}
\put(1159.0,398.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,490.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,490){\makebox(0,0)[r]{.4}}
\put(1159.0,490.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,582.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
%\put(141,582){\makebox(0,0)[r]{0.5}}
\put(1159.0,582.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,673.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,673){\makebox(0,0)[r]{.6}}
\put(1159.0,673.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,765.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
%\put(141,765){\makebox(0,0)[r]{0.7}}
\put(1159.0,765.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,857.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,857){\makebox(0,0)[r]{.8}}
\put(1159.0,857.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,948.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
%\put(141,948){\makebox(0,0)[r]{0.9}}
\put(1159.0,948.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,1040.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,1040){\makebox(0,0)[r]{1}}
\put(1159.0,1040.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(161,82){\makebox(0,0){2}}
\put(161.0,1020.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(274.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(274,82){\makebox(0,0){4}}
\put(274.0,1020.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(387.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(387,82){\makebox(0,0){6}}
\put(387.0,1020.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(500.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(500,82){\makebox(0,0){8}}
\put(500.0,1020.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(613.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(613,82){\makebox(0,0){10}}
\put(613.0,1020.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(727.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(727,82){\makebox(0,0){12}}
\put(727.0,1020.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(840.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(840,82){\makebox(0,0){14}}
\put(840.0,1020.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(953.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(953,82){\makebox(0,0){16}}
\put(953.0,1020.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1066.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1066,82){\makebox(0,0){18}}
\put(1066.0,1020.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1179.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1179,82){\makebox(0,0){20}}
\put(1179.0,1020.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(161.0,123.0){\rule[-0.200pt]{245.236pt}{0.400pt}}
\put(1179.0,123.0){\rule[-0.200pt]{0.400pt}{220.905pt}}
\put(161.0,1040.0){\rule[-0.200pt]{245.236pt}{0.400pt}}
\put(35,581){\makebox(0,0){$|{\cal A}|$}}
\put(670,-3){\makebox(0,0){$E$ (GeV)}}
\put(330,190){\makebox(0,0){a}}
\put(330,320){\makebox(0,0){b}}
\put(900,655){\makebox(0,0){b}}
\put(900,475){\makebox(0,0){a}}
\put(670,268){\makebox(0,0){$L=732$ km}}
\put(670,975){\makebox(0,0){$L=7332$ km}}
\put(161.0,123.0){\rule[-0.200pt]{0.400pt}{220.905pt}}
\put(218,124){\usebox{\plotpoint}}
\multiput(218.58,124.00)(0.494,2.737){25}{\rule{0.119pt}{2.243pt}}
\multiput(217.17,124.00)(14.000,70.345){2}{\rule{0.400pt}{1.121pt}}
\multiput(232.58,199.00)(0.494,5.345){25}{\rule{0.119pt}{4.271pt}}
\multiput(231.17,199.00)(14.000,137.134){2}{\rule{0.400pt}{2.136pt}}
\multiput(246.58,345.00)(0.494,6.042){25}{\rule{0.119pt}{4.814pt}}
\multiput(245.17,345.00)(14.000,155.008){2}{\rule{0.400pt}{2.407pt}}
\multiput(260.58,510.00)(0.494,5.491){25}{\rule{0.119pt}{4.386pt}}
\multiput(259.17,510.00)(14.000,140.897){2}{\rule{0.400pt}{2.193pt}}
\multiput(274.58,660.00)(0.494,4.463){25}{\rule{0.119pt}{3.586pt}}
\multiput(273.17,660.00)(14.000,114.558){2}{\rule{0.400pt}{1.793pt}}
\multiput(288.58,782.00)(0.494,3.398){25}{\rule{0.119pt}{2.757pt}}
\multiput(287.17,782.00)(14.000,87.277){2}{\rule{0.400pt}{1.379pt}}
\multiput(302.58,875.00)(0.494,2.241){27}{\rule{0.119pt}{1.860pt}}
\multiput(301.17,875.00)(15.000,62.139){2}{\rule{0.400pt}{0.930pt}}
\multiput(317.58,941.00)(0.494,1.635){25}{\rule{0.119pt}{1.386pt}}
\multiput(316.17,941.00)(14.000,42.124){2}{\rule{0.400pt}{0.693pt}}
\multiput(331.58,986.00)(0.494,1.048){25}{\rule{0.119pt}{0.929pt}}
\multiput(330.17,986.00)(14.000,27.073){2}{\rule{0.400pt}{0.464pt}}
\multiput(345.58,1015.00)(0.494,0.607){25}{\rule{0.119pt}{0.586pt}}
\multiput(344.17,1015.00)(14.000,15.784){2}{\rule{0.400pt}{0.293pt}}
\multiput(359.00,1032.59)(1.026,0.485){11}{\rule{0.900pt}{0.117pt}}
\multiput(359.00,1031.17)(12.132,7.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(387.00,1037.93)(1.489,-0.477){7}{\rule{1.220pt}{0.115pt}}
\multiput(387.00,1038.17)(11.468,-5.000){2}{\rule{0.610pt}{0.400pt}}
\multiput(401.00,1032.93)(0.956,-0.488){13}{\rule{0.850pt}{0.117pt}}
\multiput(401.00,1033.17)(13.236,-8.000){2}{\rule{0.425pt}{0.400pt}}
\multiput(416.00,1024.92)(0.637,-0.492){19}{\rule{0.609pt}{0.118pt}}
\multiput(416.00,1025.17)(12.736,-11.000){2}{\rule{0.305pt}{0.400pt}}
\multiput(430.00,1013.92)(0.536,-0.493){23}{\rule{0.531pt}{0.119pt}}
\multiput(430.00,1014.17)(12.898,-13.000){2}{\rule{0.265pt}{0.400pt}}
\multiput(444.00,1000.92)(0.497,-0.494){25}{\rule{0.500pt}{0.119pt}}
\multiput(444.00,1001.17)(12.962,-14.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(458.58,985.81)(0.494,-0.534){25}{\rule{0.119pt}{0.529pt}}
\multiput(457.17,986.90)(14.000,-13.903){2}{\rule{0.400pt}{0.264pt}}
\multiput(472.58,970.81)(0.494,-0.534){25}{\rule{0.119pt}{0.529pt}}
\multiput(471.17,971.90)(14.000,-13.903){2}{\rule{0.400pt}{0.264pt}}
\multiput(486.58,955.69)(0.494,-0.570){25}{\rule{0.119pt}{0.557pt}}
\multiput(485.17,956.84)(14.000,-14.844){2}{\rule{0.400pt}{0.279pt}}
\multiput(500.58,939.69)(0.494,-0.570){25}{\rule{0.119pt}{0.557pt}}
\multiput(499.17,940.84)(14.000,-14.844){2}{\rule{0.400pt}{0.279pt}}
\multiput(514.58,923.81)(0.494,-0.531){27}{\rule{0.119pt}{0.527pt}}
\multiput(513.17,924.91)(15.000,-14.907){2}{\rule{0.400pt}{0.263pt}}
\multiput(529.58,907.81)(0.494,-0.534){25}{\rule{0.119pt}{0.529pt}}
\multiput(528.17,908.90)(14.000,-13.903){2}{\rule{0.400pt}{0.264pt}}
\multiput(543.58,892.69)(0.494,-0.570){25}{\rule{0.119pt}{0.557pt}}
\multiput(542.17,893.84)(14.000,-14.844){2}{\rule{0.400pt}{0.279pt}}
\multiput(557.58,876.81)(0.494,-0.534){25}{\rule{0.119pt}{0.529pt}}
\multiput(556.17,877.90)(14.000,-13.903){2}{\rule{0.400pt}{0.264pt}}
\multiput(571.00,862.92)(0.497,-0.494){25}{\rule{0.500pt}{0.119pt}}
\multiput(571.00,863.17)(12.962,-14.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(585.58,847.81)(0.494,-0.534){25}{\rule{0.119pt}{0.529pt}}
\multiput(584.17,848.90)(14.000,-13.903){2}{\rule{0.400pt}{0.264pt}}
\multiput(599.00,833.92)(0.497,-0.494){25}{\rule{0.500pt}{0.119pt}}
\multiput(599.00,834.17)(12.962,-14.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(613.00,819.92)(0.576,-0.493){23}{\rule{0.562pt}{0.119pt}}
\multiput(613.00,820.17)(13.834,-13.000){2}{\rule{0.281pt}{0.400pt}}
\multiput(628.00,806.92)(0.536,-0.493){23}{\rule{0.531pt}{0.119pt}}
\multiput(628.00,807.17)(12.898,-13.000){2}{\rule{0.265pt}{0.400pt}}
\multiput(642.00,793.92)(0.536,-0.493){23}{\rule{0.531pt}{0.119pt}}
\multiput(642.00,794.17)(12.898,-13.000){2}{\rule{0.265pt}{0.400pt}}
\multiput(656.00,780.92)(0.536,-0.493){23}{\rule{0.531pt}{0.119pt}}
\multiput(656.00,781.17)(12.898,-13.000){2}{\rule{0.265pt}{0.400pt}}
\multiput(670.00,767.92)(0.582,-0.492){21}{\rule{0.567pt}{0.119pt}}
\multiput(670.00,768.17)(12.824,-12.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(684.00,755.92)(0.637,-0.492){19}{\rule{0.609pt}{0.118pt}}
\multiput(684.00,756.17)(12.736,-11.000){2}{\rule{0.305pt}{0.400pt}}
\multiput(698.00,744.92)(0.582,-0.492){21}{\rule{0.567pt}{0.119pt}}
\multiput(698.00,745.17)(12.824,-12.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(712.00,732.92)(0.684,-0.492){19}{\rule{0.645pt}{0.118pt}}
\multiput(712.00,733.17)(13.660,-11.000){2}{\rule{0.323pt}{0.400pt}}
\multiput(727.00,721.92)(0.704,-0.491){17}{\rule{0.660pt}{0.118pt}}
\multiput(727.00,722.17)(12.630,-10.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(741.00,711.92)(0.637,-0.492){19}{\rule{0.609pt}{0.118pt}}
\multiput(741.00,712.17)(12.736,-11.000){2}{\rule{0.305pt}{0.400pt}}
\multiput(755.00,700.92)(0.704,-0.491){17}{\rule{0.660pt}{0.118pt}}
\multiput(755.00,701.17)(12.630,-10.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(769.00,690.93)(0.786,-0.489){15}{\rule{0.722pt}{0.118pt}}
\multiput(769.00,691.17)(12.501,-9.000){2}{\rule{0.361pt}{0.400pt}}
\multiput(783.00,681.92)(0.704,-0.491){17}{\rule{0.660pt}{0.118pt}}
\multiput(783.00,682.17)(12.630,-10.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(797.00,671.93)(0.786,-0.489){15}{\rule{0.722pt}{0.118pt}}
\multiput(797.00,672.17)(12.501,-9.000){2}{\rule{0.361pt}{0.400pt}}
\multiput(811.00,662.93)(0.844,-0.489){15}{\rule{0.767pt}{0.118pt}}
\multiput(811.00,663.17)(13.409,-9.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(826.00,653.93)(0.890,-0.488){13}{\rule{0.800pt}{0.117pt}}
\multiput(826.00,654.17)(12.340,-8.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(840.00,645.93)(0.786,-0.489){15}{\rule{0.722pt}{0.118pt}}
\multiput(840.00,646.17)(12.501,-9.000){2}{\rule{0.361pt}{0.400pt}}
\multiput(854.00,636.93)(0.890,-0.488){13}{\rule{0.800pt}{0.117pt}}
\multiput(854.00,637.17)(12.340,-8.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(868.00,628.93)(0.890,-0.488){13}{\rule{0.800pt}{0.117pt}}
\multiput(868.00,629.17)(12.340,-8.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(882.00,620.93)(1.026,-0.485){11}{\rule{0.900pt}{0.117pt}}
\multiput(882.00,621.17)(12.132,-7.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(896.00,613.93)(0.890,-0.488){13}{\rule{0.800pt}{0.117pt}}
\multiput(896.00,614.17)(12.340,-8.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(910.00,605.93)(1.103,-0.485){11}{\rule{0.957pt}{0.117pt}}
\multiput(910.00,606.17)(13.013,-7.000){2}{\rule{0.479pt}{0.400pt}}
\multiput(925.00,598.93)(1.026,-0.485){11}{\rule{0.900pt}{0.117pt}}
\multiput(925.00,599.17)(12.132,-7.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(939.00,591.93)(1.026,-0.485){11}{\rule{0.900pt}{0.117pt}}
\multiput(939.00,592.17)(12.132,-7.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(953.00,584.93)(1.214,-0.482){9}{\rule{1.033pt}{0.116pt}}
\multiput(953.00,585.17)(11.855,-6.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(967.00,578.93)(1.026,-0.485){11}{\rule{0.900pt}{0.117pt}}
\multiput(967.00,579.17)(12.132,-7.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(981.00,571.93)(1.214,-0.482){9}{\rule{1.033pt}{0.116pt}}
\multiput(981.00,572.17)(11.855,-6.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(995.00,565.93)(1.214,-0.482){9}{\rule{1.033pt}{0.116pt}}
\multiput(995.00,566.17)(11.855,-6.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(1009.00,559.93)(1.214,-0.482){9}{\rule{1.033pt}{0.116pt}}
\multiput(1009.00,560.17)(11.855,-6.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(1023.00,553.93)(1.304,-0.482){9}{\rule{1.100pt}{0.116pt}}
\multiput(1023.00,554.17)(12.717,-6.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(1038.00,547.93)(1.214,-0.482){9}{\rule{1.033pt}{0.116pt}}
\multiput(1038.00,548.17)(11.855,-6.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(1052.00,541.93)(1.489,-0.477){7}{\rule{1.220pt}{0.115pt}}
\multiput(1052.00,542.17)(11.468,-5.000){2}{\rule{0.610pt}{0.400pt}}
\multiput(1066.00,536.93)(1.214,-0.482){9}{\rule{1.033pt}{0.116pt}}
\multiput(1066.00,537.17)(11.855,-6.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(1080.00,530.93)(1.489,-0.477){7}{\rule{1.220pt}{0.115pt}}
\multiput(1080.00,531.17)(11.468,-5.000){2}{\rule{0.610pt}{0.400pt}}
\multiput(1094.00,525.93)(1.489,-0.477){7}{\rule{1.220pt}{0.115pt}}
\multiput(1094.00,526.17)(11.468,-5.000){2}{\rule{0.610pt}{0.400pt}}
\multiput(1108.00,520.93)(1.489,-0.477){7}{\rule{1.220pt}{0.115pt}}
\multiput(1108.00,521.17)(11.468,-5.000){2}{\rule{0.610pt}{0.400pt}}
\multiput(1122.00,515.93)(1.601,-0.477){7}{\rule{1.300pt}{0.115pt}}
\multiput(1122.00,516.17)(12.302,-5.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1137.00,510.93)(1.489,-0.477){7}{\rule{1.220pt}{0.115pt}}
\multiput(1137.00,511.17)(11.468,-5.000){2}{\rule{0.610pt}{0.400pt}}
\multiput(1151.00,505.94)(1.943,-0.468){5}{\rule{1.500pt}{0.113pt}}
\multiput(1151.00,506.17)(10.887,-4.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(1165.00,501.93)(1.489,-0.477){7}{\rule{1.220pt}{0.115pt}}
\multiput(1165.00,502.17)(11.468,-5.000){2}{\rule{0.610pt}{0.400pt}}
\put(373.0,1039.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\put(218,126){\usebox{\plotpoint}}
\multiput(218.58,126.00)(0.494,5.014){25}{\rule{0.119pt}{4.014pt}}
\multiput(217.17,126.00)(14.000,128.668){2}{\rule{0.400pt}{2.007pt}}
\multiput(232.58,263.00)(0.494,8.136){25}{\rule{0.119pt}{6.443pt}}
\multiput(231.17,263.00)(14.000,208.628){2}{\rule{0.400pt}{3.221pt}}
\multiput(246.58,485.00)(0.494,6.740){25}{\rule{0.119pt}{5.357pt}}
\multiput(245.17,485.00)(14.000,172.881){2}{\rule{0.400pt}{2.679pt}}
\multiput(260.58,669.00)(0.494,4.426){25}{\rule{0.119pt}{3.557pt}}
\multiput(259.17,669.00)(14.000,113.617){2}{\rule{0.400pt}{1.779pt}}
\multiput(274.58,790.00)(0.494,2.480){25}{\rule{0.119pt}{2.043pt}}
\multiput(273.17,790.00)(14.000,63.760){2}{\rule{0.400pt}{1.021pt}}
\multiput(288.58,858.00)(0.494,1.195){25}{\rule{0.119pt}{1.043pt}}
\multiput(287.17,858.00)(14.000,30.835){2}{\rule{0.400pt}{0.521pt}}
\multiput(302.00,891.58)(0.625,0.492){21}{\rule{0.600pt}{0.119pt}}
\multiput(302.00,890.17)(13.755,12.000){2}{\rule{0.300pt}{0.400pt}}
\put(317,901.17){\rule{2.900pt}{0.400pt}}
\multiput(317.00,902.17)(7.981,-2.000){2}{\rule{1.450pt}{0.400pt}}
\multiput(331.00,899.92)(0.704,-0.491){17}{\rule{0.660pt}{0.118pt}}
\multiput(331.00,900.17)(12.630,-10.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(345.00,889.92)(0.497,-0.494){25}{\rule{0.500pt}{0.119pt}}
\multiput(345.00,890.17)(12.962,-14.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(359.58,874.57)(0.494,-0.607){25}{\rule{0.119pt}{0.586pt}}
\multiput(358.17,875.78)(14.000,-15.784){2}{\rule{0.400pt}{0.293pt}}
\multiput(373.58,857.33)(0.494,-0.680){25}{\rule{0.119pt}{0.643pt}}
\multiput(372.17,858.67)(14.000,-17.666){2}{\rule{0.400pt}{0.321pt}}
\multiput(387.58,838.33)(0.494,-0.680){25}{\rule{0.119pt}{0.643pt}}
\multiput(386.17,839.67)(14.000,-17.666){2}{\rule{0.400pt}{0.321pt}}
\multiput(401.58,819.48)(0.494,-0.634){27}{\rule{0.119pt}{0.607pt}}
\multiput(400.17,820.74)(15.000,-17.741){2}{\rule{0.400pt}{0.303pt}}
\multiput(416.58,800.33)(0.494,-0.680){25}{\rule{0.119pt}{0.643pt}}
\multiput(415.17,801.67)(14.000,-17.666){2}{\rule{0.400pt}{0.321pt}}
\multiput(430.58,781.45)(0.494,-0.644){25}{\rule{0.119pt}{0.614pt}}
\multiput(429.17,782.73)(14.000,-16.725){2}{\rule{0.400pt}{0.307pt}}
\multiput(444.58,763.45)(0.494,-0.644){25}{\rule{0.119pt}{0.614pt}}
\multiput(443.17,764.73)(14.000,-16.725){2}{\rule{0.400pt}{0.307pt}}
\multiput(458.58,745.57)(0.494,-0.607){25}{\rule{0.119pt}{0.586pt}}
\multiput(457.17,746.78)(14.000,-15.784){2}{\rule{0.400pt}{0.293pt}}
\multiput(472.58,728.57)(0.494,-0.607){25}{\rule{0.119pt}{0.586pt}}
\multiput(471.17,729.78)(14.000,-15.784){2}{\rule{0.400pt}{0.293pt}}
\multiput(486.58,711.69)(0.494,-0.570){25}{\rule{0.119pt}{0.557pt}}
\multiput(485.17,712.84)(14.000,-14.844){2}{\rule{0.400pt}{0.279pt}}
\multiput(500.58,695.81)(0.494,-0.534){25}{\rule{0.119pt}{0.529pt}}
\multiput(499.17,696.90)(14.000,-13.903){2}{\rule{0.400pt}{0.264pt}}
\multiput(514.00,681.92)(0.497,-0.494){27}{\rule{0.500pt}{0.119pt}}
\multiput(514.00,682.17)(13.962,-15.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(529.00,666.92)(0.497,-0.494){25}{\rule{0.500pt}{0.119pt}}
\multiput(529.00,667.17)(12.962,-14.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(543.00,652.92)(0.536,-0.493){23}{\rule{0.531pt}{0.119pt}}
\multiput(543.00,653.17)(12.898,-13.000){2}{\rule{0.265pt}{0.400pt}}
\multiput(557.00,639.92)(0.536,-0.493){23}{\rule{0.531pt}{0.119pt}}
\multiput(557.00,640.17)(12.898,-13.000){2}{\rule{0.265pt}{0.400pt}}
\multiput(571.00,626.92)(0.582,-0.492){21}{\rule{0.567pt}{0.119pt}}
\multiput(571.00,627.17)(12.824,-12.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(585.00,614.92)(0.637,-0.492){19}{\rule{0.609pt}{0.118pt}}
\multiput(585.00,615.17)(12.736,-11.000){2}{\rule{0.305pt}{0.400pt}}
\multiput(599.00,603.92)(0.582,-0.492){21}{\rule{0.567pt}{0.119pt}}
\multiput(599.00,604.17)(12.824,-12.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(613.00,591.92)(0.756,-0.491){17}{\rule{0.700pt}{0.118pt}}
\multiput(613.00,592.17)(13.547,-10.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(628.00,581.92)(0.637,-0.492){19}{\rule{0.609pt}{0.118pt}}
\multiput(628.00,582.17)(12.736,-11.000){2}{\rule{0.305pt}{0.400pt}}
\multiput(642.00,570.93)(0.786,-0.489){15}{\rule{0.722pt}{0.118pt}}
\multiput(642.00,571.17)(12.501,-9.000){2}{\rule{0.361pt}{0.400pt}}
\multiput(656.00,561.92)(0.704,-0.491){17}{\rule{0.660pt}{0.118pt}}
\multiput(656.00,562.17)(12.630,-10.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(670.00,551.93)(0.786,-0.489){15}{\rule{0.722pt}{0.118pt}}
\multiput(670.00,552.17)(12.501,-9.000){2}{\rule{0.361pt}{0.400pt}}
\multiput(684.00,542.93)(0.786,-0.489){15}{\rule{0.722pt}{0.118pt}}
\multiput(684.00,543.17)(12.501,-9.000){2}{\rule{0.361pt}{0.400pt}}
\multiput(698.00,533.93)(0.890,-0.488){13}{\rule{0.800pt}{0.117pt}}
\multiput(698.00,534.17)(12.340,-8.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(712.00,525.93)(0.956,-0.488){13}{\rule{0.850pt}{0.117pt}}
\multiput(712.00,526.17)(13.236,-8.000){2}{\rule{0.425pt}{0.400pt}}
\multiput(727.00,517.93)(0.890,-0.488){13}{\rule{0.800pt}{0.117pt}}
\multiput(727.00,518.17)(12.340,-8.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(741.00,509.93)(1.026,-0.485){11}{\rule{0.900pt}{0.117pt}}
\multiput(741.00,510.17)(12.132,-7.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(755.00,502.93)(1.026,-0.485){11}{\rule{0.900pt}{0.117pt}}
\multiput(755.00,503.17)(12.132,-7.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(769.00,495.93)(1.026,-0.485){11}{\rule{0.900pt}{0.117pt}}
\multiput(769.00,496.17)(12.132,-7.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(783.00,488.93)(1.026,-0.485){11}{\rule{0.900pt}{0.117pt}}
\multiput(783.00,489.17)(12.132,-7.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(797.00,481.93)(1.214,-0.482){9}{\rule{1.033pt}{0.116pt}}
\multiput(797.00,482.17)(11.855,-6.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(811.00,475.93)(1.103,-0.485){11}{\rule{0.957pt}{0.117pt}}
\multiput(811.00,476.17)(13.013,-7.000){2}{\rule{0.479pt}{0.400pt}}
\multiput(826.00,468.93)(1.214,-0.482){9}{\rule{1.033pt}{0.116pt}}
\multiput(826.00,469.17)(11.855,-6.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(840.00,462.93)(1.489,-0.477){7}{\rule{1.220pt}{0.115pt}}
\multiput(840.00,463.17)(11.468,-5.000){2}{\rule{0.610pt}{0.400pt}}
\multiput(854.00,457.93)(1.214,-0.482){9}{\rule{1.033pt}{0.116pt}}
\multiput(854.00,458.17)(11.855,-6.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(868.00,451.93)(1.489,-0.477){7}{\rule{1.220pt}{0.115pt}}
\multiput(868.00,452.17)(11.468,-5.000){2}{\rule{0.610pt}{0.400pt}}
\multiput(882.00,446.93)(1.214,-0.482){9}{\rule{1.033pt}{0.116pt}}
\multiput(882.00,447.17)(11.855,-6.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(896.00,440.93)(1.489,-0.477){7}{\rule{1.220pt}{0.115pt}}
\multiput(896.00,441.17)(11.468,-5.000){2}{\rule{0.610pt}{0.400pt}}
\multiput(910.00,435.93)(1.601,-0.477){7}{\rule{1.300pt}{0.115pt}}
\multiput(910.00,436.17)(12.302,-5.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(925.00,430.93)(1.489,-0.477){7}{\rule{1.220pt}{0.115pt}}
\multiput(925.00,431.17)(11.468,-5.000){2}{\rule{0.610pt}{0.400pt}}
\multiput(939.00,425.94)(1.943,-0.468){5}{\rule{1.500pt}{0.113pt}}
\multiput(939.00,426.17)(10.887,-4.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(953.00,421.93)(1.489,-0.477){7}{\rule{1.220pt}{0.115pt}}
\multiput(953.00,422.17)(11.468,-5.000){2}{\rule{0.610pt}{0.400pt}}
\multiput(967.00,416.94)(1.943,-0.468){5}{\rule{1.500pt}{0.113pt}}
\multiput(967.00,417.17)(10.887,-4.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(981.00,412.94)(1.943,-0.468){5}{\rule{1.500pt}{0.113pt}}
\multiput(981.00,413.17)(10.887,-4.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(995.00,408.94)(1.943,-0.468){5}{\rule{1.500pt}{0.113pt}}
\multiput(995.00,409.17)(10.887,-4.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(1009.00,404.94)(1.943,-0.468){5}{\rule{1.500pt}{0.113pt}}
\multiput(1009.00,405.17)(10.887,-4.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(1023.00,400.94)(2.090,-0.468){5}{\rule{1.600pt}{0.113pt}}
\multiput(1023.00,401.17)(11.679,-4.000){2}{\rule{0.800pt}{0.400pt}}
\multiput(1038.00,396.94)(1.943,-0.468){5}{\rule{1.500pt}{0.113pt}}
\multiput(1038.00,397.17)(10.887,-4.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(1052.00,392.94)(1.943,-0.468){5}{\rule{1.500pt}{0.113pt}}
\multiput(1052.00,393.17)(10.887,-4.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(1066.00,388.95)(2.918,-0.447){3}{\rule{1.967pt}{0.108pt}}
\multiput(1066.00,389.17)(9.918,-3.000){2}{\rule{0.983pt}{0.400pt}}
\multiput(1080.00,385.94)(1.943,-0.468){5}{\rule{1.500pt}{0.113pt}}
\multiput(1080.00,386.17)(10.887,-4.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(1094.00,381.95)(2.918,-0.447){3}{\rule{1.967pt}{0.108pt}}
\multiput(1094.00,382.17)(9.918,-3.000){2}{\rule{0.983pt}{0.400pt}}
\multiput(1108.00,378.94)(1.943,-0.468){5}{\rule{1.500pt}{0.113pt}}
\multiput(1108.00,379.17)(10.887,-4.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(1122.00,374.95)(3.141,-0.447){3}{\rule{2.100pt}{0.108pt}}
\multiput(1122.00,375.17)(10.641,-3.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(1137.00,371.95)(2.918,-0.447){3}{\rule{1.967pt}{0.108pt}}
\multiput(1137.00,372.17)(9.918,-3.000){2}{\rule{0.983pt}{0.400pt}}
\multiput(1151.00,368.95)(2.918,-0.447){3}{\rule{1.967pt}{0.108pt}}
\multiput(1151.00,369.17)(9.918,-3.000){2}{\rule{0.983pt}{0.400pt}}
\multiput(1165.00,365.95)(2.918,-0.447){3}{\rule{1.967pt}{0.108pt}}
\multiput(1165.00,366.17)(9.918,-3.000){2}{\rule{0.983pt}{0.400pt}}
\put(218,376){\usebox{\plotpoint}}
\multiput(218.58,373.33)(0.494,-0.680){25}{\rule{0.119pt}{0.643pt}}
\multiput(217.17,374.67)(14.000,-17.666){2}{\rule{0.400pt}{0.321pt}}
\multiput(232.58,354.57)(0.494,-0.607){25}{\rule{0.119pt}{0.586pt}}
\multiput(231.17,355.78)(14.000,-15.784){2}{\rule{0.400pt}{0.293pt}}
\multiput(246.00,338.92)(0.497,-0.494){25}{\rule{0.500pt}{0.119pt}}
\multiput(246.00,339.17)(12.962,-14.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(260.00,324.92)(0.536,-0.493){23}{\rule{0.531pt}{0.119pt}}
\multiput(260.00,325.17)(12.898,-13.000){2}{\rule{0.265pt}{0.400pt}}
\multiput(274.00,311.92)(0.637,-0.492){19}{\rule{0.609pt}{0.118pt}}
\multiput(274.00,312.17)(12.736,-11.000){2}{\rule{0.305pt}{0.400pt}}
\multiput(288.00,300.92)(0.704,-0.491){17}{\rule{0.660pt}{0.118pt}}
\multiput(288.00,301.17)(12.630,-10.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(302.00,290.93)(0.956,-0.488){13}{\rule{0.850pt}{0.117pt}}
\multiput(302.00,291.17)(13.236,-8.000){2}{\rule{0.425pt}{0.400pt}}
\multiput(317.00,282.93)(0.890,-0.488){13}{\rule{0.800pt}{0.117pt}}
\multiput(317.00,283.17)(12.340,-8.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(331.00,274.93)(0.890,-0.488){13}{\rule{0.800pt}{0.117pt}}
\multiput(331.00,275.17)(12.340,-8.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(345.00,266.93)(1.214,-0.482){9}{\rule{1.033pt}{0.116pt}}
\multiput(345.00,267.17)(11.855,-6.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(359.00,260.93)(1.214,-0.482){9}{\rule{1.033pt}{0.116pt}}
\multiput(359.00,261.17)(11.855,-6.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(373.00,254.93)(1.214,-0.482){9}{\rule{1.033pt}{0.116pt}}
\multiput(373.00,255.17)(11.855,-6.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(387.00,248.93)(1.489,-0.477){7}{\rule{1.220pt}{0.115pt}}
\multiput(387.00,249.17)(11.468,-5.000){2}{\rule{0.610pt}{0.400pt}}
\multiput(401.00,243.94)(2.090,-0.468){5}{\rule{1.600pt}{0.113pt}}
\multiput(401.00,244.17)(11.679,-4.000){2}{\rule{0.800pt}{0.400pt}}
\multiput(416.00,239.93)(1.489,-0.477){7}{\rule{1.220pt}{0.115pt}}
\multiput(416.00,240.17)(11.468,-5.000){2}{\rule{0.610pt}{0.400pt}}
\multiput(430.00,234.94)(1.943,-0.468){5}{\rule{1.500pt}{0.113pt}}
\multiput(430.00,235.17)(10.887,-4.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(444.00,230.94)(1.943,-0.468){5}{\rule{1.500pt}{0.113pt}}
\multiput(444.00,231.17)(10.887,-4.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(458.00,226.95)(2.918,-0.447){3}{\rule{1.967pt}{0.108pt}}
\multiput(458.00,227.17)(9.918,-3.000){2}{\rule{0.983pt}{0.400pt}}
\multiput(472.00,223.95)(2.918,-0.447){3}{\rule{1.967pt}{0.108pt}}
\multiput(472.00,224.17)(9.918,-3.000){2}{\rule{0.983pt}{0.400pt}}
\multiput(486.00,220.95)(2.918,-0.447){3}{\rule{1.967pt}{0.108pt}}
\multiput(486.00,221.17)(9.918,-3.000){2}{\rule{0.983pt}{0.400pt}}
\multiput(500.00,217.95)(2.918,-0.447){3}{\rule{1.967pt}{0.108pt}}
\multiput(500.00,218.17)(9.918,-3.000){2}{\rule{0.983pt}{0.400pt}}
\multiput(514.00,214.95)(3.141,-0.447){3}{\rule{2.100pt}{0.108pt}}
\multiput(514.00,215.17)(10.641,-3.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(529.00,211.95)(2.918,-0.447){3}{\rule{1.967pt}{0.108pt}}
\multiput(529.00,212.17)(9.918,-3.000){2}{\rule{0.983pt}{0.400pt}}
\put(543,208.17){\rule{2.900pt}{0.400pt}}
\multiput(543.00,209.17)(7.981,-2.000){2}{\rule{1.450pt}{0.400pt}}
\put(557,206.17){\rule{2.900pt}{0.400pt}}
\multiput(557.00,207.17)(7.981,-2.000){2}{\rule{1.450pt}{0.400pt}}
\multiput(571.00,204.95)(2.918,-0.447){3}{\rule{1.967pt}{0.108pt}}
\multiput(571.00,205.17)(9.918,-3.000){2}{\rule{0.983pt}{0.400pt}}
\put(585,201.17){\rule{2.900pt}{0.400pt}}
\multiput(585.00,202.17)(7.981,-2.000){2}{\rule{1.450pt}{0.400pt}}
\put(599,199.17){\rule{2.900pt}{0.400pt}}
\multiput(599.00,200.17)(7.981,-2.000){2}{\rule{1.450pt}{0.400pt}}
\put(613,197.67){\rule{3.614pt}{0.400pt}}
\multiput(613.00,198.17)(7.500,-1.000){2}{\rule{1.807pt}{0.400pt}}
\put(628,196.17){\rule{2.900pt}{0.400pt}}
\multiput(628.00,197.17)(7.981,-2.000){2}{\rule{1.450pt}{0.400pt}}
\put(642,194.17){\rule{2.900pt}{0.400pt}}
\multiput(642.00,195.17)(7.981,-2.000){2}{\rule{1.450pt}{0.400pt}}
\put(656,192.67){\rule{3.373pt}{0.400pt}}
\multiput(656.00,193.17)(7.000,-1.000){2}{\rule{1.686pt}{0.400pt}}
\put(670,191.17){\rule{2.900pt}{0.400pt}}
\multiput(670.00,192.17)(7.981,-2.000){2}{\rule{1.450pt}{0.400pt}}
\put(684,189.67){\rule{3.373pt}{0.400pt}}
\multiput(684.00,190.17)(7.000,-1.000){2}{\rule{1.686pt}{0.400pt}}
\put(698,188.17){\rule{2.900pt}{0.400pt}}
\multiput(698.00,189.17)(7.981,-2.000){2}{\rule{1.450pt}{0.400pt}}
\put(712,186.67){\rule{3.614pt}{0.400pt}}
\multiput(712.00,187.17)(7.500,-1.000){2}{\rule{1.807pt}{0.400pt}}
\put(727,185.17){\rule{2.900pt}{0.400pt}}
\multiput(727.00,186.17)(7.981,-2.000){2}{\rule{1.450pt}{0.400pt}}
\put(741,183.67){\rule{3.373pt}{0.400pt}}
\multiput(741.00,184.17)(7.000,-1.000){2}{\rule{1.686pt}{0.400pt}}
\put(755,182.67){\rule{3.373pt}{0.400pt}}
\multiput(755.00,183.17)(7.000,-1.000){2}{\rule{1.686pt}{0.400pt}}
\put(769,181.67){\rule{3.373pt}{0.400pt}}
\multiput(769.00,182.17)(7.000,-1.000){2}{\rule{1.686pt}{0.400pt}}
\put(783,180.67){\rule{3.373pt}{0.400pt}}
\multiput(783.00,181.17)(7.000,-1.000){2}{\rule{1.686pt}{0.400pt}}
\put(797,179.67){\rule{3.373pt}{0.400pt}}
\multiput(797.00,180.17)(7.000,-1.000){2}{\rule{1.686pt}{0.400pt}}
\put(811,178.67){\rule{3.614pt}{0.400pt}}
\multiput(811.00,179.17)(7.500,-1.000){2}{\rule{1.807pt}{0.400pt}}
\put(826,177.67){\rule{3.373pt}{0.400pt}}
\multiput(826.00,178.17)(7.000,-1.000){2}{\rule{1.686pt}{0.400pt}}
\put(840,176.67){\rule{3.373pt}{0.400pt}}
\multiput(840.00,177.17)(7.000,-1.000){2}{\rule{1.686pt}{0.400pt}}
\put(854,175.67){\rule{3.373pt}{0.400pt}}
\multiput(854.00,176.17)(7.000,-1.000){2}{\rule{1.686pt}{0.400pt}}
\put(868,174.67){\rule{3.373pt}{0.400pt}}
\multiput(868.00,175.17)(7.000,-1.000){2}{\rule{1.686pt}{0.400pt}}
\put(882,173.67){\rule{3.373pt}{0.400pt}}
\multiput(882.00,174.17)(7.000,-1.000){2}{\rule{1.686pt}{0.400pt}}
\put(896,172.67){\rule{3.373pt}{0.400pt}}
\multiput(896.00,173.17)(7.000,-1.000){2}{\rule{1.686pt}{0.400pt}}
\put(910,171.67){\rule{3.614pt}{0.400pt}}
\multiput(910.00,172.17)(7.500,-1.000){2}{\rule{1.807pt}{0.400pt}}
\put(939,170.67){\rule{3.373pt}{0.400pt}}
\multiput(939.00,171.17)(7.000,-1.000){2}{\rule{1.686pt}{0.400pt}}
\put(953,169.67){\rule{3.373pt}{0.400pt}}
\multiput(953.00,170.17)(7.000,-1.000){2}{\rule{1.686pt}{0.400pt}}
\put(967,168.67){\rule{3.373pt}{0.400pt}}
\multiput(967.00,169.17)(7.000,-1.000){2}{\rule{1.686pt}{0.400pt}}
\put(925.0,172.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\put(995,167.67){\rule{3.373pt}{0.400pt}}
\multiput(995.00,168.17)(7.000,-1.000){2}{\rule{1.686pt}{0.400pt}}
\put(1009,166.67){\rule{3.373pt}{0.400pt}}
\multiput(1009.00,167.17)(7.000,-1.000){2}{\rule{1.686pt}{0.400pt}}
\put(981.0,169.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\put(1038,165.67){\rule{3.373pt}{0.400pt}}
\multiput(1038.00,166.17)(7.000,-1.000){2}{\rule{1.686pt}{0.400pt}}
\put(1023.0,167.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(1066,164.67){\rule{3.373pt}{0.400pt}}
\multiput(1066.00,165.17)(7.000,-1.000){2}{\rule{1.686pt}{0.400pt}}
\put(1080,163.67){\rule{3.373pt}{0.400pt}}
\multiput(1080.00,164.17)(7.000,-1.000){2}{\rule{1.686pt}{0.400pt}}
\put(1052.0,166.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\put(1108,162.67){\rule{3.373pt}{0.400pt}}
\multiput(1108.00,163.17)(7.000,-1.000){2}{\rule{1.686pt}{0.400pt}}
\put(1094.0,164.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\put(1137,161.67){\rule{3.373pt}{0.400pt}}
\multiput(1137.00,162.17)(7.000,-1.000){2}{\rule{1.686pt}{0.400pt}}
\put(1122.0,163.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(1165,160.67){\rule{3.373pt}{0.400pt}}
\multiput(1165.00,161.17)(7.000,-1.000){2}{\rule{1.686pt}{0.400pt}}
\put(1151.0,162.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\put(218,284){\usebox{\plotpoint}}
\multiput(218.00,282.92)(0.582,-0.492){21}{\rule{0.567pt}{0.119pt}}
\multiput(218.00,283.17)(12.824,-12.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(232.00,270.92)(0.637,-0.492){19}{\rule{0.609pt}{0.118pt}}
\multiput(232.00,271.17)(12.736,-11.000){2}{\rule{0.305pt}{0.400pt}}
\multiput(246.00,259.93)(0.786,-0.489){15}{\rule{0.722pt}{0.118pt}}
\multiput(246.00,260.17)(12.501,-9.000){2}{\rule{0.361pt}{0.400pt}}
\multiput(260.00,250.93)(0.890,-0.488){13}{\rule{0.800pt}{0.117pt}}
\multiput(260.00,251.17)(12.340,-8.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(274.00,242.93)(1.026,-0.485){11}{\rule{0.900pt}{0.117pt}}
\multiput(274.00,243.17)(12.132,-7.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(288.00,235.93)(1.026,-0.485){11}{\rule{0.900pt}{0.117pt}}
\multiput(288.00,236.17)(12.132,-7.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(302.00,228.93)(1.601,-0.477){7}{\rule{1.300pt}{0.115pt}}
\multiput(302.00,229.17)(12.302,-5.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(317.00,223.93)(1.489,-0.477){7}{\rule{1.220pt}{0.115pt}}
\multiput(317.00,224.17)(11.468,-5.000){2}{\rule{0.610pt}{0.400pt}}
\multiput(331.00,218.93)(1.489,-0.477){7}{\rule{1.220pt}{0.115pt}}
\multiput(331.00,219.17)(11.468,-5.000){2}{\rule{0.610pt}{0.400pt}}
\multiput(345.00,213.94)(1.943,-0.468){5}{\rule{1.500pt}{0.113pt}}
\multiput(345.00,214.17)(10.887,-4.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(359.00,209.94)(1.943,-0.468){5}{\rule{1.500pt}{0.113pt}}
\multiput(359.00,210.17)(10.887,-4.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(373.00,205.95)(2.918,-0.447){3}{\rule{1.967pt}{0.108pt}}
\multiput(373.00,206.17)(9.918,-3.000){2}{\rule{0.983pt}{0.400pt}}
\multiput(387.00,202.94)(1.943,-0.468){5}{\rule{1.500pt}{0.113pt}}
\multiput(387.00,203.17)(10.887,-4.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(401.00,198.95)(3.141,-0.447){3}{\rule{2.100pt}{0.108pt}}
\multiput(401.00,199.17)(10.641,-3.000){2}{\rule{1.050pt}{0.400pt}}
\put(416,195.17){\rule{2.900pt}{0.400pt}}
\multiput(416.00,196.17)(7.981,-2.000){2}{\rule{1.450pt}{0.400pt}}
\multiput(430.00,193.95)(2.918,-0.447){3}{\rule{1.967pt}{0.108pt}}
\multiput(430.00,194.17)(9.918,-3.000){2}{\rule{0.983pt}{0.400pt}}
\put(444,190.17){\rule{2.900pt}{0.400pt}}
\multiput(444.00,191.17)(7.981,-2.000){2}{\rule{1.450pt}{0.400pt}}
\put(458,188.17){\rule{2.900pt}{0.400pt}}
\multiput(458.00,189.17)(7.981,-2.000){2}{\rule{1.450pt}{0.400pt}}
\multiput(472.00,186.95)(2.918,-0.447){3}{\rule{1.967pt}{0.108pt}}
\multiput(472.00,187.17)(9.918,-3.000){2}{\rule{0.983pt}{0.400pt}}
\put(486,183.17){\rule{2.900pt}{0.400pt}}
\multiput(486.00,184.17)(7.981,-2.000){2}{\rule{1.450pt}{0.400pt}}
\put(500,181.67){\rule{3.373pt}{0.400pt}}
\multiput(500.00,182.17)(7.000,-1.000){2}{\rule{1.686pt}{0.400pt}}
\put(514,180.17){\rule{3.100pt}{0.400pt}}
\multiput(514.00,181.17)(8.566,-2.000){2}{\rule{1.550pt}{0.400pt}}
\put(529,178.17){\rule{2.900pt}{0.400pt}}
\multiput(529.00,179.17)(7.981,-2.000){2}{\rule{1.450pt}{0.400pt}}
\put(543,176.67){\rule{3.373pt}{0.400pt}}
\multiput(543.00,177.17)(7.000,-1.000){2}{\rule{1.686pt}{0.400pt}}
\put(557,175.17){\rule{2.900pt}{0.400pt}}
\multiput(557.00,176.17)(7.981,-2.000){2}{\rule{1.450pt}{0.400pt}}
\put(571,173.67){\rule{3.373pt}{0.400pt}}
\multiput(571.00,174.17)(7.000,-1.000){2}{\rule{1.686pt}{0.400pt}}
\put(585,172.67){\rule{3.373pt}{0.400pt}}
\multiput(585.00,173.17)(7.000,-1.000){2}{\rule{1.686pt}{0.400pt}}
\put(599,171.17){\rule{2.900pt}{0.400pt}}
\multiput(599.00,172.17)(7.981,-2.000){2}{\rule{1.450pt}{0.400pt}}
\put(613,169.67){\rule{3.614pt}{0.400pt}}
\multiput(613.00,170.17)(7.500,-1.000){2}{\rule{1.807pt}{0.400pt}}
\put(628,168.67){\rule{3.373pt}{0.400pt}}
\multiput(628.00,169.17)(7.000,-1.000){2}{\rule{1.686pt}{0.400pt}}
\put(642,167.67){\rule{3.373pt}{0.400pt}}
\multiput(642.00,168.17)(7.000,-1.000){2}{\rule{1.686pt}{0.400pt}}
\put(656,166.67){\rule{3.373pt}{0.400pt}}
\multiput(656.00,167.17)(7.000,-1.000){2}{\rule{1.686pt}{0.400pt}}
\put(670,165.67){\rule{3.373pt}{0.400pt}}
\multiput(670.00,166.17)(7.000,-1.000){2}{\rule{1.686pt}{0.400pt}}
\put(684,164.67){\rule{3.373pt}{0.400pt}}
\multiput(684.00,165.17)(7.000,-1.000){2}{\rule{1.686pt}{0.400pt}}
\put(698,163.67){\rule{3.373pt}{0.400pt}}
\multiput(698.00,164.17)(7.000,-1.000){2}{\rule{1.686pt}{0.400pt}}
\put(712,162.67){\rule{3.614pt}{0.400pt}}
\multiput(712.00,163.17)(7.500,-1.000){2}{\rule{1.807pt}{0.400pt}}
\put(741,161.67){\rule{3.373pt}{0.400pt}}
\multiput(741.00,162.17)(7.000,-1.000){2}{\rule{1.686pt}{0.400pt}}
\put(755,160.67){\rule{3.373pt}{0.400pt}}
\multiput(755.00,161.17)(7.000,-1.000){2}{\rule{1.686pt}{0.400pt}}
\put(769,159.67){\rule{3.373pt}{0.400pt}}
\multiput(769.00,160.17)(7.000,-1.000){2}{\rule{1.686pt}{0.400pt}}
\put(727.0,163.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\put(797,158.67){\rule{3.373pt}{0.400pt}}
\multiput(797.00,159.17)(7.000,-1.000){2}{\rule{1.686pt}{0.400pt}}
\put(811,157.67){\rule{3.614pt}{0.400pt}}
\multiput(811.00,158.17)(7.500,-1.000){2}{\rule{1.807pt}{0.400pt}}
\put(783.0,160.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\put(840,156.67){\rule{3.373pt}{0.400pt}}
\multiput(840.00,157.17)(7.000,-1.000){2}{\rule{1.686pt}{0.400pt}}
\put(854,155.67){\rule{3.373pt}{0.400pt}}
\multiput(854.00,156.17)(7.000,-1.000){2}{\rule{1.686pt}{0.400pt}}
\put(826.0,158.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\put(882,154.67){\rule{3.373pt}{0.400pt}}
\multiput(882.00,155.17)(7.000,-1.000){2}{\rule{1.686pt}{0.400pt}}
\put(868.0,156.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\put(910,153.67){\rule{3.614pt}{0.400pt}}
\multiput(910.00,154.17)(7.500,-1.000){2}{\rule{1.807pt}{0.400pt}}
\put(896.0,155.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\put(939,152.67){\rule{3.373pt}{0.400pt}}
\multiput(939.00,153.17)(7.000,-1.000){2}{\rule{1.686pt}{0.400pt}}
\put(925.0,154.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\put(967,151.67){\rule{3.373pt}{0.400pt}}
\multiput(967.00,152.17)(7.000,-1.000){2}{\rule{1.686pt}{0.400pt}}
\put(953.0,153.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\put(995,150.67){\rule{3.373pt}{0.400pt}}
\multiput(995.00,151.17)(7.000,-1.000){2}{\rule{1.686pt}{0.400pt}}
\put(981.0,152.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\put(1038,149.67){\rule{3.373pt}{0.400pt}}
\multiput(1038.00,150.17)(7.000,-1.000){2}{\rule{1.686pt}{0.400pt}}
\put(1009.0,151.0){\rule[-0.200pt]{6.986pt}{0.400pt}}
\put(1080,148.67){\rule{3.373pt}{0.400pt}}
\multiput(1080.00,149.17)(7.000,-1.000){2}{\rule{1.686pt}{0.400pt}}
\put(1052.0,150.0){\rule[-0.200pt]{6.745pt}{0.400pt}}
\put(1108,147.67){\rule{3.373pt}{0.400pt}}
\multiput(1108.00,148.17)(7.000,-1.000){2}{\rule{1.686pt}{0.400pt}}
\put(1094.0,149.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\put(1165,146.67){\rule{3.373pt}{0.400pt}}
\multiput(1165.00,147.17)(7.000,-1.000){2}{\rule{1.686pt}{0.400pt}}
\put(1122.0,148.0){\rule[-0.200pt]{10.359pt}{0.400pt}}
\end{picture}
